Conflict-free coloring with respect to a subset of intervals

Given a hypergraph H = (V, E), a coloring of its vertices is said to be conflict-free if for every hyperedge S \in E there is at least one vertex in S whose color is distinct from the colors of all other vertices in S. The discrete interval hypergraph Hn is the hypergraph with vertex set {1,...,n} and hyperedge set the family of all subsets of consecutive integers in {1,...,n}. We provide a polynomial time algorithm for conflict-free coloring any subhypergraph of Hn, we show that the algorithm has approximation ratio 2, and we prove that our analysis is tight, i.e., there is a subhypergraph for which the algorithm computes a solution which uses twice the number of colors of the optimal solution. We also show that the problem of deciding whether a given subhypergraph of Hn can be colored with at most k colors has a quasipolynomial time algorithm.

==> inputk4ext.tex <==
\begin{tikzpicture}[scale=0.7]
\foreach \x in { 1, ..., 19 }
    \fill[black] (\x,0) circle (0.05) ;
\draw ( 0.9 , 1 ) -- ( 2.1 , 1 ) ;
\draw ( 2.9 , 1 ) -- ( 3.1 , 1 ) ;
  \draw ( 1.9 , 2 ) -- ( 4.1 , 2 ) ;
\draw ( 4.9 , 1 ) -- ( 6.1 , 1 ) ;
\draw ( 6.9 , 1 ) -- ( 7.1 , 1 ) ;
  \draw ( 5.9 , 2 ) -- ( 8.1 , 2 ) ;
    \draw ( 2.9 , 3 ) -- ( 9.1 , 3 ) ;
\draw ( 9.9 , 1 ) -- ( 11.1 , 1 ) ;
\draw ( 11.9 , 1 ) -- ( 12.1 , 1 ) ;
  \draw ( 10.9 , 2 ) -- ( 13.1 , 2 ) ;
\draw ( 13.9 , 1 ) -- ( 15.1 , 1 ) ;
\draw ( 15.9 , 1 ) -- ( 16.1 , 1 ) ;
  \draw ( 14.9 , 2 ) -- ( 17.1 , 2 ) ;
    \draw ( 11.9 , 3 ) -- ( 18.1 , 3 ) ;
      \draw ( 6.9 , 4 ) -- ( 19.1 , 4 ) ;
\end{tikzpicture}

